Human-in-the-Loop Task and Motion Planning for Imitation Learning

Imitation learning from human demonstrations can teach robots complex manipulation skills, but is time-consuming and labor intensive. In contrast, Task and Motion Planning (TAMP) systems are automated and excel at solving long-horizon tasks, but they are difficult to apply to contact-rich tasks. In this paper, we present Human-in-the-Loop Task and Motion Planning (HITL-TAMP), a novel system that leverages the benefits of both approaches. The system employs a TAMP-gated control mechanism, which selectively gives and takes control to and from a human teleoperator. This enables the human teleoperator to manage a fleet of robots, maximizing data collection efficiency. The collected human data is then combined with an imitation learning framework to train a TAMP-gated policy, leading to superior performance compared to training on full task demonstrations. We compared HITL-TAMP to a conventional teleoperation system -- users gathered more than 3x the number of demos given the same time budget. Furthermore, proficient agents (75\%+ success) could be trained from just 10 minutes of non-expert teleoperation data. Finally, we collected 2.1K demos with HITL-TAMP across 12 contact-rich, long-horizon tasks and show that the system often produces near-perfect agents. Videos and additional results at https://hitltamp.github.io .

==> figures_tex/constraints.tex <==
\centering
\includegraphics[width=\linewidth]{figures/constraints.pdf}
\caption{\textbf{Constraint learning.} Example of learned attach conditions for the \id{frame} ({\em left}) and \id{tool} from a handful of demonstrations for the \toolHang task.}
\label{fig:constraints}


==> figures_tex/pull.tex <==
\centering
\includegraphics[width=\linewidth]{figures/pull.pdf}
\caption{\small\textbf{Overview.} \sysName decomposes a task (making coffee) into planning-based (TAMP) and learning-based (human imitation) segments. 
}
\label{fig:teaser}

